Building Specifications in the Event-B Institution

This paper describes a formal semantics for the Event-B specification language using the theory of institutions. We define an institution for Event-B, EVT, and prove that it meets the validity requirements for satisfaction preservation and model amalgamation. We also present a series of functions that show how the constructs of the Event-B specification language can be mapped into our institution. Our semantics sheds new light on the structure of the Event-B language, allowing us to clearly delineate three constituent sub-languages: the superstructure, infrastructure and mathematical languages. One of the principal goals of our semantics is to provide access to the generic modularisation constructs available in institutions, including specification-building operators for parameterisation and refinement. We demonstrate how these features subsume and enhance the corresponding features already present in Event-B through a detailed study of their use in a worked example. We have implemented our approach via a parser and translator for Event-B specifications, EBtoEVT, which also provides a gateway to the Hets toolkit for heterogeneous specification.

==> eb_abstract_syntax.tex <==
\begin{center}
\small
\def\mygap{1ex}
\begin{equation*}
\begin{array}{rcl}
Specification &::=& \ (Machine \mid Context)^+\\[\mygap]
Machine &::= & \ \texttt{machine } MachineName \\
& \ & \ [\texttt{refines} \ MachineName] \\
& \ & \ [\texttt{sees} \ ContextName^+] \\
& \ & \ MachineBody\\
& \ & \ \texttt{end}\\[\mygap]
MachineBody &::= & \ \texttt{variables} \ VarName^+ \\
& \ & \ \texttt{invariants} \ LabelledPred ^* \\
& \ & \ [\texttt{theorems} \ LabelledPred ^+] \\
& \ & \ [\texttt{variant} \ Expression ]  \\
& \ & \ \texttt{events} \ InitEvent \ Event^* \\[\mygap]
LabelledPred & ::= & \ LabelName \textrm{ `:'} \ Predicate  \\[\mygap]
InitEvent &::=& \  \texttt{event Initialisation}\\
& \  & \ \texttt{status} \ \texttt{ordinary}   \\
& \ & \ [\texttt{then} \ LabelledPred ]\\
& \ & \ \texttt{end}\\[\mygap]
Event &::=& \  \texttt{event } EventName   \\
& \  & \ \texttt{status} \  Stat   \\
& \ & \ [\texttt{refines} \  EventName^+  ] \\
& \ & \ EventBody\\
& \ & \ \texttt{end}\\[\mygap]
EventBody &::=& \  [\texttt{any}  \ VarName^+  ] \\
& \ & \ [\texttt{where} \ LabelledPred  ] \\
& \ & \ [\texttt{with} \ LabelledPred ] \\
& \ & \ [\texttt{then} \ LabelledPred ]\\[\mygap]
Stat &::=& \ \texttt{ordinary} \mid \texttt{convergent} \mid \texttt{anticipated}\\[\mygap]
Context  &::=& \ \texttt{context } ContextName \\
& \ & \  [\texttt{extends} \ ContextName^+ ]\\
& \ & \  ContextBody\\
& \ & \ \texttt{end}\\[\mygap]
ContextBody  &::=&  \  [\texttt{sets} \ SetName^+] \\
& \ & \ [\texttt{constants} \ ConstName^+ ]\\
& \ & \ [\texttt{axioms} \ LabelledPred ^+] \\
& \ & \ [\texttt{theorems} \ LabelledPred ^+] \\[\mygap]
{MachineName, ContextName}&::= &\ \texttt{String}\\
{SetName, ConstName, VarName}&::= &\ \texttt{String}\\
LabelName&::= &\ \texttt{String}\\
\end{array}
\end{equation*}
\end{center}

